Analysis of the NMSSM Higgs Boson Masses at One-Loop Level

For a reliable prediction of the NMSSM Higgs boson signatures at present and future high-energy colliders and a proper distinction of the NMSSM and MSSM Higgs sector the precise knowledge of the Higgs boson masses including higher-order corrections is indispensable. In this paper, the one-loop corrections to the neutral NMSSM Higgs boson masses and mixings are calculated in three different renormalisation schemes. In addition to the $\bar{DR}$ renormalisation scheme, existing in the literature, two other schemes are adopted. Furthermore, the dependence on the value of the top quark mass is investigated. The resulting Higgs mass corrections have been compared and the residual theory error due to missing higher-order corrections can be estimated to be of the order of 10%.

==> Fig10a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_1} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2557,1207){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(2557,1015){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(2557,823){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(2557,631){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,908){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,1303){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1699){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,2094){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,2490){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2885){\makebox(0,0)[r]{\strut{} 140}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig10a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig10b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_2} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2557,2847){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(2557,2655){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(2557,2463){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(2557,2271){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,746){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,1213){\makebox(0,0)[r]{\strut{} 170}}%
      \put(592,1681){\makebox(0,0)[r]{\strut{} 180}}%
      \put(592,2148){\makebox(0,0)[r]{\strut{} 190}}%
      \put(592,2616){\makebox(0,0)[r]{\strut{} 200}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 210}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig10b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig16a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{A_1} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1302,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1302,2666){\makebox(0,0)[l]{\strut{}one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 116}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 117}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 118}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 119}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 121}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 122}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 123}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 124}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 125}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 126}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig16a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig16b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{A_2} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1302,2865){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1302,2673){\makebox(0,0)[l]{\strut{}one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 420}}%
      \put(592,757){\makebox(0,0)[r]{\strut{} 440}}%
      \put(592,1002){\makebox(0,0)[r]{\strut{} 460}}%
      \put(592,1247){\makebox(0,0)[r]{\strut{} 480}}%
      \put(592,1491){\makebox(0,0)[r]{\strut{} 500}}%
      \put(592,1736){\makebox(0,0)[r]{\strut{} 520}}%
      \put(592,1981){\makebox(0,0)[r]{\strut{} 540}}%
      \put(592,2226){\makebox(0,0)[r]{\strut{} 560}}%
      \put(592,2471){\makebox(0,0)[r]{\strut{} 580}}%
      \put(592,2716){\makebox(0,0)[r]{\strut{} 600}}%
      \put(592,2961){\makebox(0,0)[r]{\strut{} 620}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig16b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{13})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3464,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(3464,2666){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(3464,2474){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(3464,2282){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig1a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{23})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1242,1316){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1242,1124){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(1242,932){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(1242,740){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_1} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1242,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1242,2666){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(1242,2474){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(1242,2282){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 70}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 150}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_2} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1242,2844){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1242,2652){\makebox(0,0)[l]{\strut{}mixed}}%
      \csname LTb\endcsname%
      \put(1242,2460){\makebox(0,0)[l]{\strut{}$\overline{\text{DR}}$}}%
      \csname LTb\endcsname%
      \put(1242,2268){\makebox(0,0)[l]{\strut{}OS}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,798){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,1083){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,1369){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,1655){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,1940){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,2226){\makebox(0,0)[r]{\strut{} 150}}%
      \put(592,2512){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,2797){\makebox(0,0)[r]{\strut{} 170}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 180}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{13})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2146,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(2146,2666){\makebox(0,0)[l]{\strut{}one-loop (pole mass)}}%
      \csname LTb\endcsname%
      \put(2146,2474){\makebox(0,0)[l]{\strut{}one-loop (running mass)}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig3a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{23})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2146,1084){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(2146,892){\makebox(0,0)[l]{\strut{}one-loop (pole mass)}}%
      \csname LTb\endcsname%
      \put(2146,700){\makebox(0,0)[l]{\strut{}one-loop (running mass)}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig3b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_1} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1182,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1182,2666){\makebox(0,0)[l]{\strut{}one-loop (pole)}}%
      \csname LTb\endcsname%
      \put(1182,2474){\makebox(0,0)[l]{\strut{}one-loop (running)}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 70}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 150}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_2} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1182,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1182,2666){\makebox(0,0)[l]{\strut{}one-loop (pole)}}%
      \csname LTb\endcsname%
      \put(1182,2474){\makebox(0,0)[l]{\strut{}one-loop (running)}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 150}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 170}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 180}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 190}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{13})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1271,2666){\makebox(0,0)[l]{\strut{}$Q_0=150\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2474){\makebox(0,0)[l]{\strut{}$Q_0=300\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2282){\makebox(0,0)[l]{\strut{}$Q_0=600\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig5a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{23})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,1316){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1271,1124){\makebox(0,0)[l]{\strut{}$Q_0=150\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,932){\makebox(0,0)[l]{\strut{}$Q_0=300\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,740){\makebox(0,0)[l]{\strut{}$Q_0=600\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig5b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_1} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1271,2666){\makebox(0,0)[l]{\strut{}$Q_0=150\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2474){\makebox(0,0)[l]{\strut{}$Q_0=300\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2282){\makebox(0,0)[l]{\strut{}$Q_0=600\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 70}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 150}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig6a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_2} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,2858){\makebox(0,0)[l]{\strut{}tree-level}}%
      \csname LTb\endcsname%
      \put(1271,2666){\makebox(0,0)[l]{\strut{}$Q_0=150\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2474){\makebox(0,0)[l]{\strut{}$Q_0=300\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(1271,2282){\makebox(0,0)[l]{\strut{}$Q_0=600\text{GeV}$}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 90}}%
      \put(592,769){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 110}}%
      \put(592,1283){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 130}}%
      \put(592,1798){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 150}}%
      \put(592,2312){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 170}}%
      \put(592,2826){\makebox(0,0)[r]{\strut{} 180}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 190}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1058,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1429,352){\makebox(0,0){\strut{} 0.2}}%
      \put(1799,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2169,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2540,352){\makebox(0,0){\strut{} 0.5}}%
      \put(2910,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3280,352){\makebox(0,0){\strut{} 0.7}}%
      \put(3650,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4021,352){\makebox(0,0){\strut{} 0.9}}%
      \put(4391,352){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig6b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,2049){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_i} \quad [\text{GeV}]$}}}%
      \put(2899,112){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1268,3381){\makebox(0,0)[l]{\strut{}$H_1$  tree-level}}%
      \csname LTb\endcsname%
      \put(1268,3189){\makebox(0,0)[l]{\strut{}$H_1$  one-loop}}%
      \csname LTb\endcsname%
      \put(1268,2997){\makebox(0,0)[l]{\strut{}$H_2$  tree-level}}%
      \csname LTb\endcsname%
      \put(1268,2805){\makebox(0,0)[l]{\strut{}$H_2$  one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,951){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1391){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,1830){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,2269){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2708){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,3148){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,3587){\makebox(0,0)[r]{\strut{} 180}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1130,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1573,352){\makebox(0,0){\strut{} 0.2}}%
      \put(2015,352){\makebox(0,0){\strut{} 0.3}}%
      \put(2457,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2900,352){\makebox(0,0){\strut{} 0.5}}%
      \put(3342,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3784,352){\makebox(0,0){\strut{} 0.7}}%
      \put(4226,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4669,352){\makebox(0,0){\strut{} 0.9}}%
      \put(5111,352){\makebox(0,0){\strut{} 1}}%
      \put(2457,1061){\makebox(0,0)[l]{\strut{}LEP}}%
      \put(2457,907){\makebox(0,0)[l]{\strut{}excluded}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{i3})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$A_{\kappa}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3126,1959){\makebox(0,0)[l]{\strut{}$H_1$ tree-level}}%
      \csname LTb\endcsname%
      \put(3126,1767){\makebox(0,0)[l]{\strut{}$H_1$ one-loop}}%
      \csname LTb\endcsname%
      \put(3126,1575){\makebox(0,0)[l]{\strut{}$H_2$ tree-level}}%
      \csname LTb\endcsname%
      \put(3126,1383){\makebox(0,0)[l]{\strut{}$H_2$ one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(778,352){\makebox(0,0){\strut{}-400}}%
      \put(1230,352){\makebox(0,0){\strut{}-350}}%
      \put(1681,352){\makebox(0,0){\strut{}-300}}%
      \put(2133,352){\makebox(0,0){\strut{}-250}}%
      \put(2585,352){\makebox(0,0){\strut{}-200}}%
      \put(3036,352){\makebox(0,0){\strut{}-150}}%
      \put(3488,352){\makebox(0,0){\strut{}-100}}%
      \put(3939,352){\makebox(0,0){\strut{}-50}}%
      \put(4391,352){\makebox(0,0){\strut{} 0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig8a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_i} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$A_{\kappa}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,1380){\makebox(0,0)[l]{\strut{}$H_1$ tree-level}}%
      \csname LTb\endcsname%
      \put(3081,1188){\makebox(0,0)[l]{\strut{}$H_1$ one-loop}}%
      \csname LTb\endcsname%
      \put(3081,996){\makebox(0,0)[l]{\strut{}$H_2$ tree-level}}%
      \csname LTb\endcsname%
      \put(3081,804){\makebox(0,0)[l]{\strut{}$H_2$ one-loop}}%
      \csname LTb\endcsname%
      \put(592,576){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,833){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,1090){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,1348){\makebox(0,0)[r]{\strut{} 80}}%
      \put(592,1605){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,1862){\makebox(0,0)[r]{\strut{} 120}}%
      \put(592,2119){\makebox(0,0)[r]{\strut{} 140}}%
      \put(592,2376){\makebox(0,0)[r]{\strut{} 160}}%
      \put(592,2633){\makebox(0,0)[r]{\strut{} 180}}%
      \put(592,2890){\makebox(0,0)[r]{\strut{} 200}}%
      \put(778,352){\makebox(0,0){\strut{}-400}}%
      \put(1230,352){\makebox(0,0){\strut{}-350}}%
      \put(1681,352){\makebox(0,0){\strut{}-300}}%
      \put(2133,352){\makebox(0,0){\strut{}-250}}%
      \put(2585,352){\makebox(0,0){\strut{}-200}}%
      \put(3036,352){\makebox(0,0){\strut{}-150}}%
      \put(3488,352){\makebox(0,0){\strut{}-100}}%
      \put(3939,352){\makebox(0,0){\strut{}-50}}%
      \put(4391,352){\makebox(0,0){\strut{} 0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig8b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathcal{R}^S_{i3})^2$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3225,2023){\makebox(0,0)[l]{\strut{}$H_1$ tree-level}}%
      \csname LTb\endcsname%
      \put(3225,1831){\makebox(0,0)[l]{\strut{}$H_1$ one-loop}}%
      \csname LTb\endcsname%
      \put(3225,1639){\makebox(0,0)[l]{\strut{}$H_2$ tree-level}}%
      \csname LTb\endcsname%
      \put(3225,1447){\makebox(0,0)[l]{\strut{}$H_2$ one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,1026){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(592,1540){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(592,2055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(592,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 1}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig9a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig9b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \fontsize{9}{15}
\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{H_i} \quad [\text{GeV}]$}}}%
      \put(2539,112){\makebox(0,0){\strut{}$M_{H^\pm}\quad [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2207,1273){\makebox(0,0)[l]{\strut{}$H_1$ tree-level}}%
      \csname LTb\endcsname%
      \put(2207,1081){\makebox(0,0)[l]{\strut{}$H_1$ one-loop}}%
      \csname LTb\endcsname%
      \put(2207,889){\makebox(0,0)[l]{\strut{}$H_2$ tree-level}}%
      \csname LTb\endcsname%
      \put(2207,697){\makebox(0,0)[l]{\strut{}$H_2$ one-loop}}%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,798){\makebox(0,0)[r]{\strut{} 25}}%
      \put(592,1083){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,1369){\makebox(0,0)[r]{\strut{} 75}}%
      \put(592,1655){\makebox(0,0)[r]{\strut{} 100}}%
      \put(592,1940){\makebox(0,0)[r]{\strut{} 125}}%
      \put(592,2226){\makebox(0,0)[r]{\strut{} 150}}%
      \put(592,2512){\makebox(0,0)[r]{\strut{} 175}}%
      \put(592,2797){\makebox(0,0)[r]{\strut{} 200}}%
      \put(592,3083){\makebox(0,0)[r]{\strut{} 225}}%
      \put(873,352){\makebox(0,0){\strut{} 425}}%
      \put(1336,352){\makebox(0,0){\strut{} 450}}%
      \put(1799,352){\makebox(0,0){\strut{} 475}}%
      \put(2262,352){\makebox(0,0){\strut{} 500}}%
      \put(2725,352){\makebox(0,0){\strut{} 525}}%
      \put(3188,352){\makebox(0,0){\strut{} 550}}%
      \put(3650,352){\makebox(0,0){\strut{} 575}}%
      \put(4113,352){\makebox(0,0){\strut{} 600}}%
      \put(1058,1198){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LEP excluded}}}%
      \put(4021,1198){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LEP excluded}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig9b}}%
    \gplfronttext
  \end{picture}%
\endgroup

